Enhanced Preheating after Multi-Field Inflation: On the Importance of being Special

We discuss preheating after multi-field inflation in the presence of several preheat matter fields that become light in the vicinity of (but not at) the inflatons' VEV, at distinct extra-species-points (ESP); this setup is motivated by inflationary models that include particle production during inflation, e.g.trapped inflation, grazing ESP encounters or modulated trapping, among others. While de-phasing of inflatons tends to suppress parametric resonance, we find two new effects leading to efficient preheating: particle production during the first in-fall (efficient if many preheat matter fields are present) and a subsequent (narrow) resonance phase (efficient if an ESP happens to be at one of several distinct distances from the inflatons' VEV). Particles produced during the first in-fall are comprised of many species with low occupation number, while the latter are made up of a few species with high occupation number. We provide analytic descriptions of both phases in the absence of back-reaction, which we test numerically. We further perform lattice simulations to investigate the effects of back-reaction. We find resonances to be robust and the most likely cause of inflaton decay in multi-field trapped inflation if ESP distributions are dense.

==> chi.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(814,1109){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1514){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,1920){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,2325){\makebox(0,0)[r]{\strut{} 6}}%
      \put(814,2730){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3135){\makebox(0,0)[r]{\strut{} 10}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1274,484){\makebox(0,0){\strut{} 1}}%
      \put(1602,484){\makebox(0,0){\strut{} 2}}%
      \put(1930,484){\makebox(0,0){\strut{} 3}}%
      \put(2259,484){\makebox(0,0){\strut{} 4}}%
      \put(2587,484){\makebox(0,0){\strut{} 5}}%
      \put(2915,484){\makebox(0,0){\strut{} 6}}%
      \put(3243,484){\makebox(0,0){\strut{} 7}}%
      \put(3571,484){\makebox(0,0){\strut{} 8}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{(n_k)}$}}}%
      \put(2258,154){\makebox(0,0){\strut{}$t$ [$N$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4782,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(4782,1008){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4782,1312){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4782,1616){\makebox(0,0)[r]{\strut{} 4}}%
      \put(4782,1920){\makebox(0,0)[r]{\strut{} 6}}%
      \put(4782,2223){\makebox(0,0)[r]{\strut{} 8}}%
      \put(4782,2527){\makebox(0,0)[r]{\strut{} 10}}%
      \put(4782,2831){\makebox(0,0)[r]{\strut{} 12}}%
      \put(4782,3135){\makebox(0,0)[r]{\strut{} 14}}%
      \put(4914,484){\makebox(0,0){\strut{} 0}}%
      \put(5439,484){\makebox(0,0){\strut{} 0.5}}%
      \put(5964,484){\makebox(0,0){\strut{} 1}}%
      \put(6489,484){\makebox(0,0){\strut{} 1.5}}%
      \put(7014,484){\makebox(0,0){\strut{} 2}}%
      \put(7539,484){\makebox(0,0){\strut{} 2.5}}%
      \put(4144,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{(n_k)}$}}}%
      \put(6226,154){\makebox(0,0){\strut{}$t$ [$N$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> chi_exp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,4105){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,4409){\makebox(0,0)[r]{\strut{} 1}}%
      \put(682,4713){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,5017){\makebox(0,0)[r]{\strut{} 3}}%
      \put(682,5321){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,5625){\makebox(0,0)[r]{\strut{} 5}}%
      \put(682,5929){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,6233){\makebox(0,0)[r]{\strut{} 7}}%
      \put(682,6537){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,3885){\makebox(0,0){\strut{} 0}}%
      \put(1159,3885){\makebox(0,0){\strut{} 0.5}}%
      \put(1503,3885){\makebox(0,0){\strut{} 1}}%
      \put(1848,3885){\makebox(0,0){\strut{} 1.5}}%
      \put(2193,3885){\makebox(0,0){\strut{} 2}}%
      \put(2537,3885){\makebox(0,0){\strut{} 2.5}}%
      \put(2882,3885){\makebox(0,0){\strut{} 3}}%
      \put(3226,3885){\makebox(0,0){\strut{} 3.5}}%
      \put(3571,3885){\makebox(0,0){\strut{} 4}}%
      \put(176,5321){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{(n_k+1)}$}}}%
      \put(2192,3555){\makebox(0,0){\strut{}$t$ [$N$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4782,4105){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4782,4375){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4782,4645){\makebox(0,0)[r]{\strut{} 4}}%
      \put(4782,4916){\makebox(0,0)[r]{\strut{} 6}}%
      \put(4782,5186){\makebox(0,0)[r]{\strut{} 8}}%
      \put(4782,5456){\makebox(0,0)[r]{\strut{} 10}}%
      \put(4782,5726){\makebox(0,0)[r]{\strut{} 12}}%
      \put(4782,5997){\makebox(0,0)[r]{\strut{} 14}}%
      \put(4782,6267){\makebox(0,0)[r]{\strut{} 16}}%
      \put(4782,6537){\makebox(0,0)[r]{\strut{} 18}}%
      \put(4914,3885){\makebox(0,0){\strut{} 0}}%
      \put(5242,3885){\makebox(0,0){\strut{} 2}}%
      \put(5570,3885){\makebox(0,0){\strut{} 4}}%
      \put(5898,3885){\makebox(0,0){\strut{} 6}}%
      \put(6227,3885){\makebox(0,0){\strut{} 8}}%
      \put(6555,3885){\makebox(0,0){\strut{} 10}}%
      \put(6883,3885){\makebox(0,0){\strut{} 12}}%
      \put(7211,3885){\makebox(0,0){\strut{} 14}}%
      \put(7539,3885){\makebox(0,0){\strut{} 16}}%
      \put(4144,5321){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{(n_k+1)}$}}}%
      \put(6226,3555){\makebox(0,0){\strut{}$t$ [$N$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1008){\makebox(0,0)[r]{\strut{} 5}}%
      \put(814,1312){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,1616){\makebox(0,0)[r]{\strut{} 15}}%
      \put(814,1921){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2225){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,2529){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,2833){\makebox(0,0)[r]{\strut{} 35}}%
      \put(814,3137){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(2045,484){\makebox(0,0){\strut{} 10}}%
      \put(3144,484){\makebox(0,0){\strut{} 20}}%
      \put(4243,484){\makebox(0,0){\strut{} 30}}%
      \put(5341,484){\makebox(0,0){\strut{} 40}}%
      \put(6440,484){\makebox(0,0){\strut{} 50}}%
      \put(7539,484){\makebox(0,0){\strut{} 60}}%
      \put(176,1920){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{(n_k+1)}$}}}%
      \put(4242,154){\makebox(0,0){\strut{}$t$ [$N$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{chi_exp1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fi_eff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1584){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(814,1991){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(814,2397){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(814,2804){\makebox(0,0)[r]{\strut{} 30}}%
      \csname LTb\endcsname%
      \put(814,3211){\makebox(0,0)[r]{\strut{} 40}}%
      \csname LTb\endcsname%
      \put(814,3617){\makebox(0,0)[r]{\strut{} 50}}%
      \csname LTb\endcsname%
      \put(814,4024){\makebox(0,0)[r]{\strut{} 60}}%
      \csname LTb\endcsname%
      \put(814,4430){\makebox(0,0)[r]{\strut{} 70}}%
      \csname LTb\endcsname%
      \put(814,4837){\makebox(0,0)[r]{\strut{} 80}}%
      \csname LTb\endcsname%
      \put(1613,1364){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(2353,1364){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3094,1364){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(3835,1364){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(4576,1364){\makebox(0,0){\strut{} 50}}%
      \csname LTb\endcsname%
      \put(5317,1364){\makebox(0,0){\strut{} 60}}%
      \csname LTb\endcsname%
      \put(6057,1364){\makebox(0,0){\strut{} 70}}%
      \csname LTb\endcsname%
      \put(6798,1364){\makebox(0,0){\strut{} 80}}%
      \csname LTb\endcsname%
      \put(7539,1364){\makebox(0,0){\strut{} 90}}%
      \put(176,3210){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left(n_0^{tot}+1\right)}$}}}%
      \put(4242,1034){\makebox(0,0){\strut{}$\mathcal{N}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2300,613){\makebox(0,0)[r]{\strut{}$x = 0.001$}}%
      \csname LTb\endcsname%
      \put(2300,393){\makebox(0,0)[r]{\strut{}$x = 0.003$}}%
      \csname LTb\endcsname%
      \put(2300,173){\makebox(0,0)[r]{\strut{}$x = 0.005$}}%
      \csname LTb\endcsname%
      \put(4475,613){\makebox(0,0)[r]{\strut{}$x = 0.0057$}}%
      \csname LTb\endcsname%
      \put(4475,393){\makebox(0,0)[r]{\strut{}$x = 0.008$}}%
      \csname LTb\endcsname%
      \put(4475,173){\makebox(0,0)[r]{\strut{}$x = 0.01$}}%
      \csname LTb\endcsname%
      \put(6650,613){\makebox(0,0)[r]{\strut{}$x = 0.015$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fi_eff1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fi_iv.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(682,704){\makebox(0,0)[r]{\strut{}-8}}%
      \put(682,1008){\makebox(0,0)[r]{\strut{}-6}}%
      \put(682,1312){\makebox(0,0)[r]{\strut{}-4}}%
      \put(682,1616){\makebox(0,0)[r]{\strut{}-2}}%
      \put(682,1920){\makebox(0,0)[r]{\strut{} 0}}%
      \put(682,2223){\makebox(0,0)[r]{\strut{} 2}}%
      \put(682,2527){\makebox(0,0)[r]{\strut{} 4}}%
      \put(682,2831){\makebox(0,0)[r]{\strut{} 6}}%
      \put(682,3135){\makebox(0,0)[r]{\strut{} 8}}%
      \put(814,484){\makebox(0,0){\strut{} 0}}%
      \put(1365,484){\makebox(0,0){\strut{} 0.2}}%
      \put(1917,484){\makebox(0,0){\strut{} 0.4}}%
      \put(2468,484){\makebox(0,0){\strut{} 0.6}}%
      \put(3020,484){\makebox(0,0){\strut{} 0.8}}%
      \put(3571,484){\makebox(0,0){\strut{} 1}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left(n^{tot}_0+1\right)}$}}}%
      \put(2192,154){\makebox(0,0){\strut{}$t$ [$N$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2584,1757){\makebox(0,0)[r]{\strut{}\small{$(0.2; -0.05)$}}}%
      \csname LTb\endcsname%
      \put(2584,1537){\makebox(0,0)[r]{\strut{}\small{$(0.2; -0.5)$}}}%
      \csname LTb\endcsname%
      \put(2584,1317){\makebox(0,0)[r]{\strut{}\small{$(0; 0.05)$}}}%
      \csname LTb\endcsname%
      \put(2584,1097){\makebox(0,0)[r]{\strut{}\small{$(0; 0.5)$}}}%
      \csname LTb\endcsname%
      \put(2584,877){\makebox(0,0)[r]{\strut{}\small{$(0.2; 0)$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4914,704){\makebox(0,0)[r]{\strut{}-160}}%
      \put(4914,1008){\makebox(0,0)[r]{\strut{}-140}}%
      \put(4914,1312){\makebox(0,0)[r]{\strut{}-120}}%
      \put(4914,1616){\makebox(0,0)[r]{\strut{}-100}}%
      \put(4914,1920){\makebox(0,0)[r]{\strut{}-80}}%
      \put(4914,2223){\makebox(0,0)[r]{\strut{}-60}}%
      \put(4914,2527){\makebox(0,0)[r]{\strut{}-40}}%
      \put(4914,2831){\makebox(0,0)[r]{\strut{}-20}}%
      \put(4914,3135){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5545,484){\makebox(0,0){\strut{} 5}}%
      \put(6168,484){\makebox(0,0){\strut{} 10}}%
      \put(6791,484){\makebox(0,0){\strut{} 15}}%
      \put(7414,484){\makebox(0,0){\strut{} 20}}%
      \put(4144,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left[\mathcal{F}(\mathcal{N},0.5)\right]}$}}}%
      \put(6292,154){\makebox(0,0){\strut{}$\mathcal{N}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fi_iv1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> first_band.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,11338.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,9207){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(1078,9674){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,10140){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(1078,10607){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1078,11073){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(1210,8987){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2282,8987){\makebox(0,0){\strut{} 0.0002}}%
      \csname LTb\endcsname%
      \put(3353,8987){\makebox(0,0){\strut{} 0.0004}}%
      \csname LTb\endcsname%
      \put(4425,8987){\makebox(0,0){\strut{} 0.0006}}%
      \csname LTb\endcsname%
      \put(5496,8987){\makebox(0,0){\strut{} 0.0008}}%
      \put(176,10140){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(3353,8657){\makebox(0,0){\strut{}$\varphi_0$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,10470){\makebox(0,0)[r]{\strut{}$x=0.0013$}}%
      \csname LTb\endcsname%
      \put(6948,10250){\makebox(0,0)[r]{\strut{}$x=0.00135$}}%
      \csname LTb\endcsname%
      \put(6948,10030){\makebox(0,0)[r]{\strut{}$x=0.0014$}}%
      \csname LTb\endcsname%
      \put(6948,9810){\makebox(0,0)[r]{\strut{}$x=0.00145$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,6373){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(1078,6684){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,6995){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(1078,7306){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1078,7617){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(1078,7928){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(1078,8239){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(1210,6153){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2034,6153){\makebox(0,0){\strut{} 0.00025}}%
      \csname LTb\endcsname%
      \put(2858,6153){\makebox(0,0){\strut{} 0.0005}}%
      \csname LTb\endcsname%
      \put(3683,6153){\makebox(0,0){\strut{} 0.00075}}%
      \csname LTb\endcsname%
      \put(4507,6153){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(5331,6153){\makebox(0,0){\strut{} 0.00125}}%
      \put(176,7306){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(3353,5823){\makebox(0,0){\strut{}$\varphi_0$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,7636){\makebox(0,0)[r]{\strut{}$x=0.002$}}%
      \csname LTb\endcsname%
      \put(6948,7416){\makebox(0,0)[r]{\strut{}$x=0.00205$}}%
      \csname LTb\endcsname%
      \put(6948,7196){\makebox(0,0)[r]{\strut{}$x=0.00211$}}%
      \csname LTb\endcsname%
      \put(6948,6976){\makebox(0,0)[r]{\strut{}$x=0.00215$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,3538){\makebox(0,0)[r]{\strut{}-0.02}}%
      \csname LTb\endcsname%
      \put(1078,4160){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,4783){\makebox(0,0)[r]{\strut{} 0.02}}%
      \csname LTb\endcsname%
      \put(1078,5405){\makebox(0,0)[r]{\strut{} 0.04}}%
      \csname LTb\endcsname%
      \put(1210,3318){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1989,3318){\makebox(0,0){\strut{} 0.0002}}%
      \csname LTb\endcsname%
      \put(2769,3318){\makebox(0,0){\strut{} 0.0004}}%
      \csname LTb\endcsname%
      \put(3548,3318){\makebox(0,0){\strut{} 0.0006}}%
      \csname LTb\endcsname%
      \put(4327,3318){\makebox(0,0){\strut{} 0.0008}}%
      \csname LTb\endcsname%
      \put(5106,3318){\makebox(0,0){\strut{} 0.001}}%
      \put(176,4471){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(3353,2988){\makebox(0,0){\strut{}$\varphi_0$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,4801){\makebox(0,0)[r]{\strut{}$x=0.0027$}}%
      \csname LTb\endcsname%
      \put(6948,4581){\makebox(0,0)[r]{\strut{}$x=0.00275$}}%
      \csname LTb\endcsname%
      \put(6948,4361){\makebox(0,0)[r]{\strut{}$x=0.0028$}}%
      \csname LTb\endcsname%
      \put(6948,4141){\makebox(0,0)[r]{\strut{}$x=0.00285$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.05}}%
      \csname LTb\endcsname%
      \put(1078,1015){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1078,1326){\makebox(0,0)[r]{\strut{} 0.05}}%
      \csname LTb\endcsname%
      \put(1078,1637){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1078,1948){\makebox(0,0)[r]{\strut{} 0.15}}%
      \csname LTb\endcsname%
      \put(1078,2259){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(1078,2570){\makebox(0,0)[r]{\strut{} 0.25}}%
      \csname LTb\endcsname%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2282,484){\makebox(0,0){\strut{} 0.0005}}%
      \csname LTb\endcsname%
      \put(3353,484){\makebox(0,0){\strut{} 0.001}}%
      \csname LTb\endcsname%
      \put(4425,484){\makebox(0,0){\strut{} 0.0015}}%
      \csname LTb\endcsname%
      \put(5496,484){\makebox(0,0){\strut{} 0.002}}%
      \put(176,1637){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(3353,154){\makebox(0,0){\strut{}$\varphi_0$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6948,1967){\makebox(0,0)[r]{\strut{}$x=0.00345$}}%
      \csname LTb\endcsname%
      \put(6948,1747){\makebox(0,0)[r]{\strut{}$x=0.0035$}}%
      \csname LTb\endcsname%
      \put(6948,1527){\makebox(0,0)[r]{\strut{}$x=0.00354$}}%
      \csname LTb\endcsname%
      \put(6948,1307){\makebox(0,0)[r]{\strut{}$x=0.0036$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{first_band1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> first_infall2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1531){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1078,2357){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1078,3184){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1078,4010){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1078,4837){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1210,484){\makebox(0,0){\strut{} 0.002}}%
      \put(1843,484){\makebox(0,0){\strut{} 0.004}}%
      \put(2476,484){\makebox(0,0){\strut{} 0.006}}%
      \put(3109,484){\makebox(0,0){\strut{} 0.008}}%
      \put(3742,484){\makebox(0,0){\strut{} 0.01}}%
      \put(4375,484){\makebox(0,0){\strut{} 0.012}}%
      \put(5007,484){\makebox(0,0){\strut{} 0.014}}%
      \put(5640,484){\makebox(0,0){\strut{} 0.016}}%
      \put(6273,484){\makebox(0,0){\strut{} 0.018}}%
      \put(6906,484){\makebox(0,0){\strut{} 0.02}}%
      \put(7539,484){\makebox(0,0){\strut{} 0.022}}%
      \put(176,2770){\rotatebox{-270}{\makebox(0,0){\strut{}$n_0^{tot}(t_*)$}}}%
      \put(4374,154){\makebox(0,0){\strut{}$x$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6552,4664){\makebox(0,0)[r]{\strut{}$\mathcal{N}=2$}}%
      \csname LTb\endcsname%
      \put(6552,4444){\makebox(0,0)[r]{\strut{}$\mathcal{N}=3$}}%
      \csname LTb\endcsname%
      \put(6552,4224){\makebox(0,0)[r]{\strut{}$\mathcal{N}=4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{first_infall21}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> iband.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5668.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,3538){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,3784){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,4030){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,4276){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,4522){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,4768){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,5014){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1210,3318){\makebox(0,0){\strut{} 0}}%
      \put(2529,3318){\makebox(0,0){\strut{} 0.0005}}%
      \put(3847,3318){\makebox(0,0){\strut{} 0.001}}%
      \put(5166,3318){\makebox(0,0){\strut{} 0.0015}}%
      \put(6484,3318){\makebox(0,0){\strut{} 0.002}}%
      \put(176,4300){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(4374,2988){\makebox(0,0){\strut{}$\phi_0$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,1144){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,1401){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1659){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,1916){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,2174){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,2431){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,2689){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1511,924){\makebox(0,0){\strut{} 10}}%
      \put(3018,924){\makebox(0,0){\strut{} 15}}%
      \put(4525,924){\makebox(0,0){\strut{} 20}}%
      \put(6032,924){\makebox(0,0){\strut{} 25}}%
      \put(7539,924){\makebox(0,0){\strut{} 30}}%
      \put(176,1942){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(4374,594){\makebox(0,0){\strut{}$t$ [$N$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2432,173){\makebox(0,0)[r]{\strut{}$x=0.0$}}%
      \csname LTb\endcsname%
      \put(4607,173){\makebox(0,0)[r]{\strut{}$x=0.000115$}}%
      \csname LTb\endcsname%
      \put(6782,173){\makebox(0,0)[r]{\strut{}$x=0.000515$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{iband1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mass_dep.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(1078,1051){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,1399){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1078,1746){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1078,2093){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(1078,2440){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(1078,2788){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(1078,3135){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(1210,484){\makebox(0,0){\strut{} 0}}%
      \put(2053,484){\makebox(0,0){\strut{} 0.0005}}%
      \put(2896,484){\makebox(0,0){\strut{} 0.001}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(2390,154){\makebox(0,0){\strut{}$\varphi_0$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5046,704){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(5046,1109){\makebox(0,0)[r]{\strut{} 0}}%
      \put(5046,1514){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(5046,1920){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(5046,2325){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(5046,2730){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(5046,3135){\makebox(0,0)[r]{\strut{} 0.25}}%
      \put(5178,484){\makebox(0,0){\strut{} 0}}%
      \put(5965,484){\makebox(0,0){\strut{} 0.0005}}%
      \put(6752,484){\makebox(0,0){\strut{} 0.001}}%
      \put(7539,484){\makebox(0,0){\strut{} 0.0015}}%
      \put(4144,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\mu$}}}%
      \put(6358,154){\makebox(0,0){\strut{}$\varphi_0$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mass_dep1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> mathieu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(814,1051){\makebox(0,0)[r]{\strut{}-1}}%
      \put(814,1399){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1746){\makebox(0,0)[r]{\strut{} 1}}%
      \put(814,2093){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,2440){\makebox(0,0)[r]{\strut{} 3}}%
      \put(814,2788){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,3135){\makebox(0,0)[r]{\strut{} 5}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(1834,484){\makebox(0,0){\strut{} 0.2}}%
      \put(2722,484){\makebox(0,0){\strut{} 0.4}}%
      \put(3610,484){\makebox(0,0){\strut{} 0.6}}%
      \put(4497,484){\makebox(0,0){\strut{} 0.8}}%
      \put(5385,484){\makebox(0,0){\strut{} 1}}%
      \put(6273,484){\makebox(0,0){\strut{} 1.2}}%
      \put(7161,484){\makebox(0,0){\strut{} 1.4}}%
      \put(308,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$A_k$}}}%
      \put(4275,154){\makebox(0,0){\strut{}$q$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mathieu1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> occ_number2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,3299){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,3519){\makebox(0,0)[r]{\strut{} 50}}%
      \put(946,3738){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,3958){\makebox(0,0)[r]{\strut{} 150}}%
      \put(946,4178){\makebox(0,0)[r]{\strut{} 200}}%
      \put(946,4398){\makebox(0,0)[r]{\strut{} 250}}%
      \put(946,4617){\makebox(0,0)[r]{\strut{} 300}}%
      \put(946,4837){\makebox(0,0)[r]{\strut{} 350}}%
      \put(1078,3035){\makebox(0,0){\strut{} 0}}%
      \put(1826,3035){\makebox(0,0){\strut{} 0.0015}}%
      \put(2574,3035){\makebox(0,0){\strut{} 0.003}}%
      \put(3322,3035){\makebox(0,0){\strut{} 0.0045}}%
      \put(176,4046){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left(n_0(t_{end})\right)}$}}}%
      \put(2324,2705){\makebox(0,0){\strut{}$x$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2584,4664){\makebox(0,0)[r]{\strut{}$\mathcal{N} = 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4914,3330){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4914,3707){\makebox(0,0)[r]{\strut{} 50}}%
      \put(4914,4084){\makebox(0,0)[r]{\strut{} 100}}%
      \put(4914,4460){\makebox(0,0)[r]{\strut{} 150}}%
      \put(4914,4837){\makebox(0,0)[r]{\strut{} 200}}%
      \put(5046,3035){\makebox(0,0){\strut{} 0}}%
      \put(5794,3035){\makebox(0,0){\strut{} 0.0015}}%
      \put(6542,3035){\makebox(0,0){\strut{} 0.003}}%
      \put(7290,3035){\makebox(0,0){\strut{} 0.0045}}%
      \put(4144,4046){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left(n_0(t_{end})\right)}$}}}%
      \put(6292,2705){\makebox(0,0){\strut{}$x$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6552,4664){\makebox(0,0)[r]{\strut{}$\mathcal{N} = 3$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,735){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1045){\makebox(0,0)[r]{\strut{} 100}}%
      \put(946,1356){\makebox(0,0)[r]{\strut{} 200}}%
      \put(946,1666){\makebox(0,0)[r]{\strut{} 300}}%
      \put(946,1977){\makebox(0,0)[r]{\strut{} 400}}%
      \put(946,2287){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1078,484){\makebox(0,0){\strut{} 0}}%
      \put(1826,484){\makebox(0,0){\strut{} 0.0015}}%
      \put(2574,484){\makebox(0,0){\strut{} 0.003}}%
      \put(3322,484){\makebox(0,0){\strut{} 0.0045}}%
      \put(176,1495){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left(n_0(t_{end})\right)}$}}}%
      \put(2324,154){\makebox(0,0){\strut{}$x$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2584,2114){\makebox(0,0)[r]{\strut{}$\mathcal{N} = 2$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4914,755){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4914,1010){\makebox(0,0)[r]{\strut{} 50}}%
      \put(4914,1266){\makebox(0,0)[r]{\strut{} 100}}%
      \put(4914,1521){\makebox(0,0)[r]{\strut{} 150}}%
      \put(4914,1776){\makebox(0,0)[r]{\strut{} 200}}%
      \put(4914,2032){\makebox(0,0)[r]{\strut{} 250}}%
      \put(4914,2287){\makebox(0,0)[r]{\strut{} 300}}%
      \put(5046,484){\makebox(0,0){\strut{} 0}}%
      \put(5794,484){\makebox(0,0){\strut{} 0.0015}}%
      \put(6542,484){\makebox(0,0){\strut{} 0.003}}%
      \put(7290,484){\makebox(0,0){\strut{} 0.0045}}%
      \put(4144,1495){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left(n_0(t_{end})\right)}$}}}%
      \put(6292,154){\makebox(0,0){\strut{}$x$ [$M_P$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6552,2114){\makebox(0,0)[r]{\strut{}$\mathcal{N} = 3$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{occ_number21}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ph_ablauf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,805){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1309){\makebox(0,0)[r]{\strut{} 5}}%
      \put(814,1813){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2317){\makebox(0,0)[r]{\strut{} 15}}%
      \put(814,2821){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,3325){\makebox(0,0)[r]{\strut{} 25}}%
      \put(814,3829){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,4333){\makebox(0,0)[r]{\strut{} 35}}%
      \put(814,4837){\makebox(0,0)[r]{\strut{} 40}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(2045,484){\makebox(0,0){\strut{} 10}}%
      \put(3144,484){\makebox(0,0){\strut{} 20}}%
      \put(4243,484){\makebox(0,0){\strut{} 30}}%
      \put(5341,484){\makebox(0,0){\strut{} 40}}%
      \put(6440,484){\makebox(0,0){\strut{} 50}}%
      \put(7539,484){\makebox(0,0){\strut{} 60}}%
      \put(176,2770){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left(n_k+1\right)}$}}}%
      \put(4242,154){\makebox(0,0){\strut{}$t$ [$N$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4231,1205){\makebox(0,0)[r]{\strut{}-1}}%
      \put(4231,1436){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4231,1667){\makebox(0,0)[r]{\strut{} 1}}%
      \put(4231,1898){\makebox(0,0)[r]{\strut{} 2}}%
      \put(4231,2129){\makebox(0,0)[r]{\strut{} 3}}%
      \put(4231,2359){\makebox(0,0)[r]{\strut{} 4}}%
      \put(4231,2590){\makebox(0,0)[r]{\strut{} 5}}%
      \put(4231,2821){\makebox(0,0)[r]{\strut{} 6}}%
      \put(4231,3052){\makebox(0,0)[r]{\strut{} 7}}%
      \put(4363,985){\makebox(0,0){\strut{} 0}}%
      \put(4958,985){\makebox(0,0){\strut{} 0.2}}%
      \put(5554,985){\makebox(0,0){\strut{} 0.4}}%
      \put(6149,985){\makebox(0,0){\strut{} 0.6}}%
      \put(6745,985){\makebox(0,0){\strut{} 0.8}}%
      \put(7340,985){\makebox(0,0){\strut{} 1}}%
      \put(3945,2128){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(5851,699){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ph_ablauf1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> psupp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,5102.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,1455){\makebox(0,0)[r]{\strut{} 10}}%
      \put(814,2207){\makebox(0,0)[r]{\strut{} 20}}%
      \put(814,2958){\makebox(0,0)[r]{\strut{} 30}}%
      \put(814,3710){\makebox(0,0)[r]{\strut{} 40}}%
      \put(814,4461){\makebox(0,0)[r]{\strut{} 50}}%
      \put(946,484){\makebox(0,0){\strut{} 0}}%
      \put(2265,484){\makebox(0,0){\strut{} 10}}%
      \put(3583,484){\makebox(0,0){\strut{} 20}}%
      \put(4902,484){\makebox(0,0){\strut{} 30}}%
      \put(6220,484){\makebox(0,0){\strut{} 40}}%
      \put(7539,484){\makebox(0,0){\strut{} 50}}%
      \put(176,2770){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left(n_k+1\right)}$}}}%
      \put(4242,154){\makebox(0,0){\strut{}$t$ [$N$]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1738,4664){\makebox(0,0)[r]{\strut{}$\mathcal{N} = 1$}}%
      \csname LTb\endcsname%
      \put(1738,4444){\makebox(0,0)[r]{\strut{}$\mathcal{N} = 2$}}%
      \csname LTb\endcsname%
      \put(1738,4224){\makebox(0,0)[r]{\strut{}$\mathcal{N} = 3$}}%
      \csname LTb\endcsname%
      \put(1738,4004){\makebox(0,0)[r]{\strut{}$\mathcal{N} = 4$}}%
      \csname LTb\endcsname%
      \put(1738,3784){\makebox(0,0)[r]{\strut{}$\mathcal{N} = 5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{psupp1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> trajectory.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(858,440){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(858,979){\makebox(0,0)[r]{\strut{} 0}}%
      \put(858,1518){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(858,2057){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(858,2596){\makebox(0,0)[r]{\strut{} 0.15}}%
      \put(858,3135){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,220){\makebox(0,0){\strut{}-0.05}}%
      \put(1506,220){\makebox(0,0){\strut{} 0}}%
      \put(2022,220){\makebox(0,0){\strut{} 0.05}}%
      \put(2539,220){\makebox(0,0){\strut{} 0.1}}%
      \put(3055,220){\makebox(0,0){\strut{} 0.15}}%
      \put(3571,220){\makebox(0,0){\strut{} 0.2}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2178,2962){\makebox(0,0)[r]{\strut{}$t < 0.5\,N$}}%
      \csname LTb\endcsname%
      \put(2178,2742){\makebox(0,0)[r]{\strut{}$t < 8\,N$}}%
      \csname LTb\endcsname%
      \put(2178,2522){\makebox(0,0)[r]{\strut{}$t < 16\,N$}}%
      \csname LTb\endcsname%
      \put(2178,2302){\makebox(0,0)[r]{\strut{}$t < 50\,N$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4958,440){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(4958,1114){\makebox(0,0)[r]{\strut{}-0.005}}%
      \put(4958,1788){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4958,2461){\makebox(0,0)[r]{\strut{} 0.005}}%
      \put(4958,3135){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(5090,220){\makebox(0,0){\strut{}-0.01}}%
      \put(5702,220){\makebox(0,0){\strut{}-0.005}}%
      \put(6315,220){\makebox(0,0){\strut{} 0}}%
      \put(6927,220){\makebox(0,0){\strut{} 0.005}}%
      \put(7539,220){\makebox(0,0){\strut{} 0.01}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{trajectory1}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> vel_int.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7936.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1051){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(946,1399){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,1746){\makebox(0,0)[r]{\strut{} 0.3}}%
      \put(946,2093){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,2440){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,2788){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3135){\makebox(0,0)[r]{\strut{} 0.7}}%
      \put(1458,484){\makebox(0,0){\strut{} 10}}%
      \put(1881,484){\makebox(0,0){\strut{} 20}}%
      \put(2303,484){\makebox(0,0){\strut{} 30}}%
      \put(2726,484){\makebox(0,0){\strut{} 40}}%
      \put(3148,484){\makebox(0,0){\strut{} 50}}%
      \put(3571,484){\makebox(0,0){\strut{} 60}}%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\left<n_0\right>$}}}%
      \put(2324,154){\makebox(0,0){\strut{}$\mathcal{N}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2584,2962){\makebox(0,0)[r]{\strut{}$\left<n_0\right>$}}%
      \csname LTb\endcsname%
      \put(2584,2742){\makebox(0,0)[r]{\strut{}$\exp{(-\pi)}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(4914,704){\makebox(0,0)[r]{\strut{}-160}}%
      \put(4914,974){\makebox(0,0)[r]{\strut{}-140}}%
      \put(4914,1244){\makebox(0,0)[r]{\strut{}-120}}%
      \put(4914,1514){\makebox(0,0)[r]{\strut{}-100}}%
      \put(4914,1784){\makebox(0,0)[r]{\strut{}-80}}%
      \put(4914,2055){\makebox(0,0)[r]{\strut{}-60}}%
      \put(4914,2325){\makebox(0,0)[r]{\strut{}-40}}%
      \put(4914,2595){\makebox(0,0)[r]{\strut{}-20}}%
      \put(4914,2865){\makebox(0,0)[r]{\strut{} 0}}%
      \put(4914,3135){\makebox(0,0)[r]{\strut{} 20}}%
      \put(5046,484){\makebox(0,0){\strut{} 0}}%
      \put(5640,484){\makebox(0,0){\strut{} 5}}%
      \put(6233,484){\makebox(0,0){\strut{} 10}}%
      \put(6827,484){\makebox(0,0){\strut{} 15}}%
      \put(7420,484){\makebox(0,0){\strut{} 20}}%
      \put(4144,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\ln{\left[\mathcal{F}(\mathcal{N},\alpha)\right]}$}}}%
      \put(6292,154){\makebox(0,0){\strut{}$\mathcal{N}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6552,2962){\makebox(0,0)[r]{\strut{}$\alpha = 0.5$}}%
      \csname LTb\endcsname%
      \put(6552,2742){\makebox(0,0)[r]{\strut{}$\alpha = 2$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{vel_int1}}%
    \gplfronttext
  \end{picture}%
\endgroup

